On Securing the Software Development Lifecycle in IoT RISC-V Trusted Execution Environments

RISC-V-based Trusted Execution Environments (TEEs) are gaining traction in the automotive and IoT sectors as a foundation for protecting sensitive computations. However, the supporting infrastructure around these TEEs remains immature. In particular, mechanisms for secure enclave updates and migrations - essential for complete enclave lifecycle management - are largely absent from the evolving RISC-V ecosystem. In this paper, we address this limitation by introducing a novel toolkit that enables RISC-V TEEs to support critical aspects of the software development lifecycle. Our toolkit provides broad compatibility with existing and emerging RISC-V TEE implementations (e.g., Keystone and CURE), which are particularly promising for integration in the automotive industry. It extends the Security Monitor (SM) - the trusted firmware layer of RISC-V TEEs - with three modular extensions that enable secure enclave update, secure migration, state continuity, and trusted time. Our implementation demonstrates that the toolkit requires only minimal interface adaptation to accommodate TEE-specific naming conventions. Our evaluation results confirm that our proposal introduces negligible performance overhead: our state continuity solution incurs less than 1.5% overhead, and enclave downtime remains as low as 0.8% for realistic applications with a 1 KB state, which conforms with the requirements of most IoT and automotive applications.

==> figures/bench_MC.tex <==
\begin{tikzpicture}
	
\begin{axis}[
    ybar=1pt,
    bar width=0.15cm,
    width=0.45\textwidth,
    height=4.0cm,
    ymode=log,
    log basis y=2,
    ylabel={Average time (ms)},
    xlabel={State size (bytes) },
    ymin=1.5,
    ymax=2000,
    ytick={2, 10, 100, 1000},
    yticklabels={2,10,100,1000},
    xtick={1,2,3,4,5,6,7,8, 9},
    xticklabels={
        16,
        64,
        256,
        {$1\text{\footnotesize K}$},
        {$4\text{\footnotesize K}$},
        {$16\text{\footnotesize K}$},
        {$64\text{\footnotesize K}$},
        {$256\text{\footnotesize K}$},
        {$1\text{\footnotesize M}$}
    },
    x=0.8cm,
    enlarge x limits={abs=0.5cm},
    legend style={at={(0.02,0.98)}, anchor=north west, legend columns=2},
    grid=both,
    minor grid style={dotted},
    major grid style={dashed},
    xmajorgrids=false,
    xminorgrids=false,
    ymajorgrids=true,
    yminorgrids=false,
    tick style={draw=none},
    legend entries={Read, Read (MC), Write, Write (MC)},
]


\definecolor{oipBlue}{RGB}{0,114,178}
\definecolor{oipRed}{RGB}{213,94,0}


\addplot[fill=oipBlue!90, draw=oipBlue] coordinates {
    (1, 2.2806)
    (2, 2.3883)
    (3, 2.5819)
    (4, 3.6564)
    (5, 7.8837)
    (6, 24.4323)
    (7, 91.0815)
    (8, 357.7343)
    (9, 1424.0642)
};

\addplot[fill=oipBlue!90, draw=oipBlue, postaction={pattern=north east lines}] coordinates {
    (1, 2.3029)
    (2, 2.3716)
    (3, 2.6744)
    (4, 3.6831)
    (5, 7.9136)
    (6, 24.5276)
    (7, 91.1082)
    (8, 357.7624)
    (9, 1424.1518)
};


\addplot[fill=oipRed!90, draw=oipRed] coordinates {
    (1, 2.4632)
    (2, 2.5452)
    (3, 2.7528)
    (4, 3.8233)
    (5, 12.3857)
    (6, 24.6975)
    (7, 91.7158)
    (8, 359.1181)
    (9, 1489.5852)
};


\addplot[fill=oipRed!90, draw=oipRed, postaction={pattern=north east lines}] coordinates {
    (1, 2.4963)
    (2, 2.5678)
    (3, 2.8666)
    (4, 3.8605)
    (5, 10.872)
    (6, 24.8016)
    (7, 91.5044)
    (8, 359.8803)
    (9, 1489.4856)
};

\end{axis}

\end{tikzpicture}


==> figures/bench_concurrent.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=1.0\columnwidth,
    height=3.5cm,
    log basis y=2,
    xlabel={Number of concurrent enclave updates},
    ylabel={\parbox{2cm}{\centering Average \\ downtime (s)}},
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        legend columns=-1,
        font=\small,
        /tikz/every even column/.append style={column sep=0.5cm}
    },
    grid=both,
    minor grid style={dotted},
    major grid style={dashed},
    xmajorgrids=false,
    xminorgrids=false,
    ymajorgrids=true,
    yminorgrids=false,
    tick style={draw=none}, 
    xtick={1,3,6,9,12,15},
    xticklabels={
        1,
        3,
        6,
        9,
        12,
        15,
    },
]

\addplot[
    color={rgb,255:red,0;green,114;blue,178},
    thick,
    solid,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={line width=0.8pt},
        error mark options={rotate=90, mark size=2pt}
] coordinates {
    (1, 0.0532) +- (0, 0.0006)
    (3, 0.0756) +- (0, 0.0110)
    (6, 0.1817) +- (0, 0.0170)
    (9, 0.2809) +- (0, 0.0230)
    (12, 0.5622) +- (0, 0.0304)
    (15, 0.6423) +- (0, 0.0263)
};

\end{axis}

\end{tikzpicture}


==> figures/bench_migration.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=1.0\textwidth,
    height=4.5cm,
    xmode=log,
    log basis x=2,
    ymode=log,
    log basis y=2,
    xlabel={State size (bytes)},
    ylabel={Average time (s)},
    legend style={
        at={(0.01,0.98)},
        anchor=north west,
        legend columns=-1,
        font=\small,
        /tikz/every even column/.append style={column sep=0.2cm}
    },
    grid=both,
    minor grid style={dotted},
    major grid style={dashed},
    xmajorgrids=false,
    xminorgrids=false,
    ymajorgrids=true,
    yminorgrids=false,
    tick style={draw=none}, 
    ytick={0.05,0.2,1,5},
    yticklabels={0.05,0.2,1,5},
    xtick={16,64,256,1024,4096,16384,65536,262144,1048576},
    xticklabels={
        16,
        64,
        256,
        {$1\text{\footnotesize K}$},
        {$4\text{\footnotesize K}$},
        {$16\text{\footnotesize K}$},
        {$64\text{\footnotesize K}$},
        {$256\text{\footnotesize K}$},
        {$1\text{\footnotesize M}$}
    },
]


\addlegendimage{only marks, color={rgb,255:red,0;green,114;blue,178}, mark=*, mark options={solid, fill={rgb,255:red,0;green,114;blue,178}}}
\addlegendentry{\footnotesize Update}

\addlegendimage{only marks, color={rgb,255:red,230;green,159;blue,0}, mark=diamond*, mark options={solid, fill={rgb,255:red,230;green,159;blue,0}}}
\addlegendentry{\footnotesize Migration}


\addplot+[
    color={rgb,255:red,0;green,114;blue,178},
    mark=*,
    solid,
    mark options={solid, fill={rgb,255:red,0;green,114;blue,178}}
] coordinates {
    (16, 0.0548)
    (64, 0.0495)
    (256, 0.0512)
    (1024, 0.0525)
    (4096, 0.0619)
    (16384, 0.0954)
    (65536, 0.2315)
    (262144, 0.7743)
    (1048576, 2.9406)
};


\addplot+[
    color={rgb,255:red,0;green,114;blue,178},
    mark=*,
    dashed,
    mark options={solid, fill={rgb,255:red,0;green,114;blue,178}}
] coordinates {
    (16, 0.6429)
    (64, 0.6313)
    (256, 0.6371)
    (1024, 0.6394)
    (4096, 0.6426)
    (16384, 0.6817)
    (65536, 0.8122)
    (262144, 1.3599)
    (1048576, 3.5304)
};


\addplot+[
    color={rgb,255:red,230;green,159;blue,0},
    mark=diamond*,
    solid,
    mark options={solid, fill={rgb,255:red,230;green,159;blue,0}}
] coordinates {
    (16, 0.5388)
    (64, 0.5285)
    (256, 0.5131)
    (1024, 0.5639)
    (4096, 0.5762)
    (16384, 0.6872)
    (65536, 0.8631)
    (262144, 1.4874)
    (1048576, 3.6918)
};


\addplot+[
    color={rgb,255:red,230;green,159;blue,0},
    mark=diamond*,
    dashed,
    mark options={solid, fill={rgb,255:red,230;green,159;blue,0}}
] coordinates {
    (16, 1.3175)
    (64, 1.3081)
    (256, 1.3179)
    (1024, 1.3749)
    (4096, 1.3925)
    (16384, 1.4906)
    (65536, 1.6457)
    (262144, 2.327)
    (1048576, 4.5076)
};

\end{axis}

\end{tikzpicture}


==> figures/bench_time_overhead.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]

\definecolor{oipBlue}{RGB}{0,114,178}
\definecolor{oipOrange}{RGB}{230,159,0}
\definecolor{oipGreen}{RGB}{0,158,115}
\definecolor{oipRed}{RGB}{213,94,0}

\begin{axis}[
    ybar,
    bar width=0.3cm,
    width=1.0\textwidth,
    height=4.0cm,
    ylabel={Average time ($\mu$s)},
    ymin=0,
    xtick={1,2},
    xticklabels={
        {$\text{E-H}$},
        {$\text{H-E}$}
    },
    x=1.3cm,
    enlarge x limits={abs=0.5cm},
    grid=both,
    minor grid style={dotted},
    major grid style={dashed},
    xmajorgrids=false,
    xminorgrids=false,
    ymajorgrids=true,
    yminorgrids=false,
    tick style={draw=none},
    name=myaxis,
]


\addplot[fill=oipBlue!90, draw=oipBlue] coordinates {
    (1, 2.92)
    (2, 3.05)
};


\addplot[fill=oipRed!90, draw=oipRed] coordinates {
    (1, 2.94)
    (2, 3.50)
};

\end{axis}


\node[
    anchor=center,
    rotate=90,
    font=\small,
    draw,
    inner sep=2pt,
] at ([xshift=0.5cm] myaxis.east) {%
    \setlength{\tabcolsep}{0pt}%
    \begin{tabular}{l}
        \raisebox{1pt}[\height][1pt]{%
            \tikz[baseline=0.05cm]{\draw[fill=oipBlue!90, draw=oipBlue] (0,0) rectangle (0.3,0.2);
                  \node[anchor=west] at (0.35,0.1) {\strut enabled};}%
        } \\[-2pt]
        \raisebox{1pt}[\height][1pt]{%
            \tikz[baseline=0.05cm]{\draw[fill=oipRed!90, draw=oipRed] (0,0) rectangle (0.3,0.2);
                  \node[anchor=west] at (0.35,0.1) {\strut disabled};}%
        }
    \end{tabular}
};

\end{tikzpicture}


==> figures/bench_time_precision.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]

\begin{axis}[
    ybar,
    bar width=0.4cm,
    width=1.0\columnwidth,
    height=4.0cm,
    ylabel={Average time ($\mu$s)},
    ymin=0,
    xtick={1,2,3},
    xticklabels={
        rdtime,
        SM glob,
        SM loc
    },
    x=1.2cm,
    enlarge x limits={abs=0.5cm}, 
    grid=both,
    minor grid style={dotted},
    major grid style={dashed},
    xmajorgrids=false,
    xminorgrids=false,
    ymajorgrids=true,
    yminorgrids=false,
    tick style={draw=none},
]


\definecolor{oipBlue}{RGB}{0,114,178}


\addplot[fill=oipBlue!90, draw=oipBlue] coordinates {
    (1, 0.36)
    (2, 7.18)
    (3, 7.22)
};


\end{axis}

\end{tikzpicture}


==> figures/bench_update.tex <==
\begin{tikzpicture}
	
\begin{axis}[
    width=1.0\textwidth,
    height=4.5cm,
    xmode=log,
    log basis x=2,
    ymode=log,
    log basis y=2,
    xlabel={State size (bytes)},
    ylabel={Average time (s)},
    legend style={
        at={(0.01,0.98)},
        anchor=north west,
        legend columns=2,
        font=\small,
        row sep=-3pt,
        cells={anchor=west},
        /tikz/every even column/.append style={column sep=0.2cm}
    },
    grid=both,
    minor grid style={dotted},
    major grid style={dashed},
    xmajorgrids=false,
    xminorgrids=false,
    ymajorgrids=true,
    yminorgrids=false,
    tick style={draw=none}, 
    ytick={0.05,0.2,1,5},
    yticklabels={0.05,0.2,1,5},
    xtick={16,64,256,1024,4096,16384,65536,262144,1048576},
    xticklabels={
        16,
        64,
        256,
        {$1\text{\footnotesize K}$},
        {$4\text{\footnotesize K}$},
        {$16\text{\footnotesize K}$},
        {$64\text{\footnotesize K}$},
        {$256\text{\footnotesize K}$},
        {$1\text{\footnotesize M}$}
    },
]


\addlegendimage{only marks, color={rgb,255:red,0;green,114;blue,178}, mark=*, mark options={solid, fill={rgb,255:red,0;green,114;blue,178}}}
\addlegendentry{\footnotesize Ideal}

\addlegendimage{only marks, color={rgb,255:red,230;green,159;blue,0}, mark=diamond*, mark options={solid, fill={rgb,255:red,230;green,159;blue,0}}}
\addlegendentry{\footnotesize Memory-intensive}

\addlegendimage{only marks, color={rgb,255:red,213;green,94;blue,0}, mark=triangle*, mark options={solid, fill={rgb,255:red,213;green,94;blue,0}}}
\addlegendentry{\footnotesize Mixed}

\addlegendimage{only marks, color={rgb,255:red,0;green,158;blue,115}, mark=square*, mark options={solid, fill={rgb,255:red,0;green,158;blue,115}}}
\addlegendentry{\footnotesize CPU-intensive}


\addplot+[
    color={rgb,255:red,0;green,114;blue,178},
    mark=*,
    solid,
    mark options={solid, fill={rgb,255:red,0;green,114;blue,178}}
] coordinates {
    (16, 0.0548)
    (64, 0.0495)
    (256, 0.0512)
    (1024, 0.0525)
    (4096, 0.0619)
    (16384, 0.0954)
    (65536, 0.2315)
    (262144, 0.7743)
    (1048576, 2.9406)
};

\addplot+[
    color={rgb,255:red,0;green,114;blue,178},
    mark=*,
    dashed,
    mark options={solid, fill={rgb,255:red,0;green,114;blue,178}}
] coordinates {
    (16, 0.6429)
    (64, 0.6313)
    (256, 0.6371)
    (1024, 0.6394)
    (4096, 0.6426)
    (16384, 0.6817)
    (65536, 0.8122)
    (262144, 1.3599)
    (1048576, 3.5304)
};


\addplot+[
    color={rgb,255:red,0;green,158;blue,115},
    mark=square*,
    solid,
    mark options={solid, fill={rgb,255:red,0;green,158;blue,115}}
] coordinates {
    (16, 0.0796)
    (64, 0.0874)
    (256, 0.0678)
    (1024, 0.0807)
    (4096, 0.0905)
    (16384, 0.1257)
    (65536, 0.3319)
    (262144, 0.9873)
    (1048576, 3.6289)
};

\addplot+[
    color={rgb,255:red,0;green,158;blue,115},
    mark=square*,
    dashed,
    mark options={solid, fill={rgb,255:red,0;green,158;blue,115}}
] coordinates {
    (16, 1.0444)
    (64, 1.0606)
    (256, 1.0686)
    (1024, 1.0193)
    (4096, 1.0969)
    (16384, 1.0491)
    (65536, 1.3011)
    (262144, 1.9544)
    (1048576, 4.5705)
};


\addplot+[
    color={rgb,255:red,230;green,159;blue,0},
    mark=diamond*,
    solid,
    mark options={solid, fill={rgb,255:red,230;green,159;blue,0}}
] coordinates {
    (16, 0.0519)
    (64, 0.054)
    (256, 0.053)
    (1024, 0.0544)
    (4096, 0.0664)
    (16384, 0.0983)
    (65536, 0.2354)
    (262144, 0.8067)
    (1048576, 3.0786)
};

\addplot+[
    color={rgb,255:red,230;green,159;blue,0},
    mark=diamond*,
    dashed,
    mark options={solid, fill={rgb,255:red,230;green,159;blue,0}}
] coordinates {
    (16, 0.8155)
    (64, 0.8573)
    (256, 0.786)
    (1024, 0.8197)
    (4096, 0.8043)
    (16384, 0.8545)
    (65536, 0.9657)
    (262144, 1.5953)
    (1048576, 3.8394)
};


\addplot+[
    color={rgb,255:red,213;green,94;blue,0},
    mark=triangle*,
    solid,
    mark options={solid, fill={rgb,255:red,213;green,94;blue,0}}
] coordinates {
    (16, 0.1252)
    (64, 0.1348)
    (256, 0.169)
    (1024, 0.1424)
    (4096, 0.1725)
    (16384, 0.2537)
    (65536, 0.4266)
    (262144, 1.4063)
    (1048576, 5.0775)
};

\addplot+[
    color={rgb,255:red,213;green,94;blue,0},
    mark=triangle*,
    dashed,
    mark options={solid, fill={rgb,255:red,213;green,94;blue,0}}
] coordinates {
    (16, 1.4866)
    (64, 1.4031)
    (256, 1.5216)
    (1024, 1.4153)
    (4096, 1.506)
    (16384, 1.5278)
    (65536, 1.7651)
    (262144, 2.7758)
    (1048576, 6.3994)
};

\end{axis}

\end{tikzpicture}


==> figures/migration_protocol.tex <==
\scalebox{0.58}{

\begin{tikzpicture}[
  party/.style={draw, minimum width=2.6cm, minimum height=1cm, rounded corners},
  msg/.style={-{Latex[length=2mm]}, thick, draw=white},
  arrow/.style={-{Latex[length=2mm]}, thick},
  arrowBi/.style={{Latex[length=2mm]}-{Latex[length=2mm]}, thick},
  font=\sffamily\small,
  every node/.style={align=center},
  phase/.style={draw=black, rounded corners, inner sep=3pt, font=\bfseries\footnotesize},
  subphase/.style={draw=gray, rounded corners, inner sep=3pt, font=\bfseries\footnotesize}
]


\pgfdeclarelayer{bg}
\pgfdeclarelayer{fg} 
\pgfsetlayers{bg,main,fg}


\def\xHost{1}
\def\xSrc{4.6}
\def\xSMS{7.6}
\def\xDst{10.6}
\def\xSMD{13.6}
\def\yStep{0.9}
\def\nSteps{20.1} 


\node[] (Host) at (\xHost, 0) {};
\node[party] (Src) at (\xSrc, 0) {Source\\Enclave};
\node[party] (SMSrc) at (\xSMS, 0) {Source\\SM};
\node[party] (Dst) at (\xDst, 0) {Destination\\Enclave};
\node[party] (SMDst) at (\xSMD, 0) {Destination\\SM};


\begin{pgfonlayer}{bg}
    \foreach \x in {\xSrc, \xDst, \xSMS, \xSMD} {
      \draw[dashed] (\x, -0.5) -- ++(0, -\nSteps*\yStep - 0.5);
    }
\end{pgfonlayer}


\newcommand{\msg}[4]{%
  \path (#2) ++(0,-#1*\yStep) coordinate (from);
  \path (#3) ++(0,-#1*\yStep) coordinate (to);
  \draw[msg] (from) -- (to) node[midway, above, fill=white] {#4};
  \draw[arrow] (from) -- (to) {};
}


\newcommand{\event}[3]{%
  \path (#2) ++(0,-#1*\yStep - 0.5*\yStep) coordinate (pos);
  \node[fill=white, draw=black, rounded corners, font=\scriptsize, inner sep=2pt] at (pos) {#3};
}


\msg{1.4}{Host}{SMDst}{\stepCircled{1}\texttt{schedule\_migration}(\IDDst)}
\msg{2.4}{Host}{SMDst}{\stepCircled{2}\texttt{init}(\IDDst, \vDst, \binDst)}
\msg{3.4}{SMDst}{Host}{\stepCircled{3}\eidDst}
\msg{4.4}{Host}{SMSrc}{~\stepCircled{4}\texttt{state\_migration}(\pkSrc, \pkDst, \eidSrc, \eidDst, \measSrc, \measDst)}
\msg{5.4}{Host}{SMDst}{~\stepCircled{4}\texttt{state\_migration}(\pkSrc, \pkDst, \eidSrc, \eidDst, \measSrc, \measDst)}
\event{5.4}{SMSrc}{~\stepCircled{4a}verify migration}
\event{5.4}{SMDst}{~\stepCircled{4a}verify migration}
\msg{7.0}{Host}{Src}{\stepCircled{4b}\texttt{export\_state}}
\msg{8.0}{Src}{SMSrc}{\stepCircled{4c}\texttt{get\_transport\_key}}
\msg{9.0}{SMSrc}{Src}{\stepCircled{4d}Ephemeral key $\key$}
\msg{10.0}{Src}{Host}{\stepCircled{4e}Enc state + MAC $(C, M)$}
\msg{11.0}{Host}{SMSrc}{\stepCircled{4f}\texttt{execution\_switch}(\eidSrc, \eidDst)}
\msg{12.0}{SMSrc}{SMDst}{\stepCircled{4g}\texttt{execution\_switch}(\eidSrc, \eidDst)}
\msg{13.0}{Host}{Dst}{\stepCircled{4h}\texttt{import\_state}$(C, M)$}
\msg{14.0}{Dst}{SMDst}{\stepCircled{4j}\texttt{get\_transport\_key}}
\msg{15.0}{SMDst}{Dst}{\stepCircled{4k}\key}
\msg{16.0}{Dst}{SMDst}{\stepCircled{4m}\texttt{commit\_migration}}
\msg{17.0}{SMDst}{SMSrc}{\stepCircled{4n}\texttt{commit\_migration}}
\msg{18.0}{SMSrc}{SMDst}{\stepCircled{4o}\texttt{OK}}
\msg{19.0}{SMDst}{Dst}{\stepCircled{4p}\texttt{OK}}
\msg{20.0}{SMDst}{SMSrc}{\stepCircled{4q}\texttt{OK}}
\msg{21.0}{SMSrc}{Host}{\stepCircled{5}\texttt{OK}}


\begin{pgfonlayer}{fg}
    \node[phase, fit={(0.8,-0.8) (14.8,-3.2)}] (initbox) {};
    \node[phase, fit={(0.8,-3.4) (14.8,-19.0)}] (migrationbox) {};
    \node[subphase, fit={(1,-5.8) (14.6,-13.6)}] (transferbox) {};
    \node[subphase, fit={(1,-13.8) (14.6,-18.2)}] (commitbox) {};
\end{pgfonlayer}{fg}

\node[anchor=north east, font=\bfseries\footnotesize, fill=white] at (initbox.north east) {Initialization};
\node[anchor=north east, font=\bfseries\footnotesize, fill=white] at (migrationbox.north east) {State Migration};
\node[anchor=north east, font=\bfseries\footnotesize, fill=white] at (transferbox.north east) {\color{gray}State Transfer};
\node[anchor=north west, font=\bfseries\footnotesize,fill= white] at (commitbox.north west) {\color{gray}Commit};

\end{tikzpicture} }


==> figures/update_protocol.tex <==
\scalebox{0.63}{

\begin{tikzpicture}[
  party/.style={draw, minimum width=2.6cm, minimum height=1cm, rounded corners},
  msg/.style={-{Latex[length=2mm]}, thick, draw=white},
  arrow/.style={-{Latex[length=2mm]}, thick},
  font=\sffamily\small,
  every node/.style={align=center},
  phase/.style={draw=black, rounded corners, inner sep=3pt, font=\bfseries\footnotesize},
  subphase/.style={draw=gray, rounded corners, inner sep=3pt, font=\bfseries\footnotesize}
]

\pgfdeclarelayer{bg}
\pgfdeclarelayer{fg} 
\pgfsetlayers{bg,main,fg}


\def\xHost{1}
\def\xSrc{4.6}
\def\xDst{8.2}
\def\xSM{11.8}
\def\yStep{0.9}
\def\nSteps{7.1}


\node[] (Host) at (\xHost, 0) {};
\node[party] (Src) at (\xSrc, 0) {Source\\Enclave};
\node[party] (Dst) at (\xDst, 0) {Destination\\Enclave};
\node[party] (SM) at (\xSM, 0) {Security\\Monitor};


\begin{pgfonlayer}{bg}
    \foreach \x in {\xSrc, \xDst, \xSM} {
      \draw[dashed] (\x, -0.5) -- ++(0, -\nSteps*\yStep - 0.5);
    }
\end{pgfonlayer}


\newcommand{\msg}[4]{%
  \path (#2) ++(0,-#1*\yStep) coordinate (from);
  \path (#3) ++(0,-#1*\yStep) coordinate (to);
  \draw[msg] (from) -- (to) node[midway, above, fill=white] {#4};
  \draw[arrow] (from) -- (to) {};
}


\newcommand{\event}[3]{%
  \path (#2) ++(0,-#1*\yStep - 0.5*\yStep) coordinate (pos);
  \node[fill=white, draw=black, rounded corners, font=\scriptsize, inner sep=2pt] at (pos) {#3};
}

\msg{1.4}{Host}{SM}{\stepCircled{1}\texttt{schedule\_update}(\IDDst, \vDst)}
\msg{2.4}{Host}{SM}{\stepCircled{2}\texttt{init}(\IDDst, \vDst, \binDst)}
\msg{3.4}{SM}{Host}{\stepCircled{3}\eidDst}
\msg{4.4}{Host}{SM}{~\stepCircled{4}\texttt{state\_migration}(\pkSrc, \pkDst, \eidSrc, \eidDst, \measSrc, \measDst)}
\event{4.4}{SM}{~\stepCircled{4a}verify update}
\msg{8.0}{SM}{Host}{\stepCircled{5}\texttt{OK}}


\node[phase, fit={(1,-0.8) (13,-3.1)}] (initbox) {};
\node[phase, fit={(1,-3.3) (13,-7.3)}] (migrationbox) {};
\node[subphase, fit={(1.2,-5.2) (12.8,-5.7)}] (transferbox) {};
\node[subphase, fit={(1.2,-5.9) (12.8,-6.4)}] (commitbox) {};

\begin{pgfonlayer}{bg}
    \node[anchor=north west, font=\bfseries\footnotesize] at (initbox.north west) {Initialization};
    \node[anchor=north east, font=\bfseries\footnotesize, fill=white] at (migrationbox.north east) {State Migration};
    \node[anchor=north west, font=\bfseries\footnotesize, fill=white] at (transferbox.north west) {\color{gray}State Transfer};
    \node[anchor=north west, font=\bfseries\footnotesize,fill= white] at (commitbox.north west) {\color{gray}Commit};
\end{pgfonlayer}

\end{tikzpicture} }

